CLEVA-Compass: A Continual Learning EValuation Assessment Compass to Promote Research Transparency and Comparability

What is the state of the art in continual machine learning? Although a natural question for predominant static benchmarks, the notion to train systems in a lifelong manner entails a plethora of additional challenges with respect to set-up and evaluation. The latter have recently sparked a growing amount of critiques on prominent algorithm-centric perspectives and evaluation protocols being too narrow, resulting in several attempts at constructing guidelines in favor of specific desiderata or arguing against the validity of prevalent assumptions. In this work, we depart from this mindset and argue that the goal of a precise formulation of desiderata is an ill-posed one, as diverse applications may always warrant distinct scenarios. Instead, we introduce the Continual Learning EValuation Assessment Compass: the CLEVA-Compass. The compass provides the visual means to both identify how approaches are practically reported and how works can simultaneously be contextualized in the broader literature landscape. In addition to promoting compact specification in the spirit of recent replication trends, it thus provides an intuitive chart to understand the priorities of individual systems, where they resemble each other, and what elements are missing towards a fair comparison.

==> diagrams/protocol_kiviat.tex <==
\newcommand{\D}{11} % number of protocol dimensions (config option)
\newcommand{\U}{2} % number of scale units (config option)
\newcommand{\M}{5} %number of methods (config option)
\newcommand{\EV}{15} %number of evaluation measures (config option)

\newdimen\R % maximal diagram radius (config option)
\R=2.7cm 
\newdimen\L % radius to put dimension labels (config option)
\L=3.3cm

\newcommand{\A}{360/\D} % calculated angle between dimension axes  
\newcommand{\B}{360/\EV} % calculated angle between evaluation measure axes
\newcommand{\BM}{\B/\M}

\newcommand{\Doffset}{3*\A - 90}
\newcommand{\Instrip}{35.5mm}
\newcommand{\Outstrip}{38mm}
\newcommand{\nodefontsize}{|\tiny \selectfont|}

\usetikzlibrary{decorations.text, arrows.meta}

\tikzset{
  font={\tiny\selectfont},
  myarrow/.style={thick, -latex},
  whiteshell/.style={draw=white,fill=white,opacity=0.0},
  whitecircle/.style={draw=black,fill=white,circle, align=center,, inner sep=1pt, opacity=0.75},
  magentashell/.style={draw=magenta,fill=magenta,fill opacity=0.4,  opacity=0.3},
  greenshell/.style={draw=green!50!black,fill=green!50!black, fill opacity=0.4,  opacity=0.3},
  blueshell/.style={draw=blue!70!black, fill=blue!70!black, fill opacity=0.4,opacity=0.3},
  orangeshell/.style={draw=orange!90!black, fill=orange!80,fill opacity=0.4, opacity=0.3},
  cyanshell/.style={draw=cyan!90!black, fill=cyan!80!black,fill opacity=0.4, opacity=0.3},
  % #1=radius, #2=start angle, #3=end angle, #4=draw style,
  % #5 text colour, #6=text
  pics/strip/.style args = {#1,#2,#3,#4,#5,#6}{
       code = {
        \draw[#4] (#2:#1-1.25mm) arc (#2:#3:#1-1.25mm)
             -- (#3:#1) -- (#3:#1+1.25mm) arc (#3:#2:#1+1.25mm)
             -- (#2:#1) -- cycle;
        \path[
              decoration={text along path, text color=#5, text = {#6},
                          text align = {align = center}, raise = -0.3ex},
              decorate] (#2:#1) arc (#2:#3:#1);
       }
  }
}

\begin{tikzpicture}[scale=1]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw [opacity=0.5](\X*\A:0) -- (\X*\A:\R);
  }

  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1.5pt);
    }
    \draw [opacity=0.5] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1)[yshift=-2ex,xshift=-2.25ex, rotate=\Doffset-2*\A] {Multiple Models};
  \path (2*\A:\L) node (L2)[yshift=-2.5ex, xshift=-1ex,rotate=\Doffset-\A] {Federated};
  \path (3*\A:\L) node (L3) [xshift=0ex, yshift=-2.75ex,  rotate=\Doffset]{Online};
  \path (4*\A:\L) node (L4) [xshift=1.5ex, yshift=-2.25ex, rotate=\Doffset+\A]{Open World};
  \path (5*\A:\L) node (L5) [xshift=2.5ex, yshift=-0.5ex, rotate=\Doffset+2*\A]{Multiple Modalities};
  \path (6*\A:\L) node (L6) [xshift=2.75ex, yshift=0.5ex, rotate=-2*\A-5]{Active Data Query};
  \path (7*\A:\L) node (L7) [xshift=2.75ex, yshift=1.25ex, rotate=5-\A]{Task Order Discovery};
  \path (8*\A:\L) node (L8) [xshift=2.0ex, yshift=2.5ex, rotate=0]{Task Agnostic};
  \path (9*\A:\L) node (L9) [xshift=0ex, yshift=2.75ex, rotate=-(\Doffset-1*\A)]{Episodic Memory};
  \path (10*\A:\L) node (L10) [xshift=-2.5ex,yshift=1ex, rotate=2*\A-15]{Generative};
  \path (11*\A:\L) node (L11)[yshift=-0.5ex,xshift=-2.75ex, rotate=\Doffset-3*\A] {Uncertainty};

  % for each sample case draw a path around the web along concrete values
  % for the individual dimensions. Each node along the path is labeled
  % with an identifier using the following scheme:
  %
  %   D<d>-<v>, dimension <d> a number between 1 and \D (#dimensions) and
  %             value <v> a number between 0 and \U (#scale units)
  %
  % The paths will be drawn half-opaque, so that overlapping parts will be
  % rendered in a composite color.

	% 1 - multiple models,  2 - federated,  3 - online , 4 - open world, 5 -multiple modalities, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - generative,  11 - uncertainty
	
   % FedWeIT (magenta)
  \draw [color=magenta,line width=1.5pt,opacity=0.6, fill=magenta!10, fill opacity=0.4]
    (D1-1) -- 
    (D2-2) -- 
    (D3-0) -- 
    (D4-0) -- 
    (D5-0) --
    (D6-0) --
    (D7-0) --
    (D8-0) --
    (D9-0) --
    (D10-0) --
    (D11-0) -- cycle;
    
     % OCDVAE (cyan)
     \draw [color=cyan!90!black,line width=1.5pt,opacity=0.75, fill=cyan!80!black!10, fill opacity=0.4]
    (D1-0) -- 
    (D2-0) --
    (D3-0) --
    (D4-1) --
    (D5-1) --
    (D6-1) --
    (D7-1) --
    (D8-1) --
    (D9-1) --
    (D10-1) --
    (D11-0) -- cycle;
    
    % 1 - multiple models,  2 - federated,  3 - multiple modalities , 4 - online, 5 -open world, 6- active, 7 - task order, 8 - task agnostic,  9 - episodic memory,  10 - uncertainty,  11 - generative
    %VCL (orange)
  \draw [color=orange!90!black,line width=1.5pt,opacity=0.75, fill=orange!80!black!10, fill opacity=0.4]
    (D1-2) --
    (D2-0) --
    (D3-0) --
    (D4-0) --
    (D5-0) --
    (D6-0) --
    (D7-0) --
    (D8-0) --
    (D9-2) --
    (D10-2) --
    (D11-2) -- cycle;
    
      %A-GEM (green)
  \draw [color=green!50!black,line width=1.5pt,opacity=0.6, fill=green!50!black!10, fill opacity=0.4]
    (D1-0) --
    (D2-0) --
    (D3-0) --
    (D4-0) --
    (D5-0) --
    (D6-0) --
    (D7-0) --
    (D8-1) --
    (D9-2) --
    (D10-0) --
    (D11-0) -- cycle;
    
        % OSAKA (blue)
  \draw [color=blue!70!black,line width=1.5pt,opacity=0.6, fill=blue!70!black!10, fill opacity=0.4]
    (D1-0) --
    (D2-0) --
    (D3-1) --
    (D4-1) --
    (D5-0) --
    (D6-0) --
    (D7-0) --
    (D8-1) --
    (D9-0) --
    (D10-0) --
    (D11-0) -- cycle;
    
    %% OUTSIDE circle
    % top half
    \pic at (0,0){strip={\Outstrip, 2*\B,\B,whitecircle,black,\nodefontsize Compute time}};
    \pic at (0,0){strip={\Instrip, \B+1\BM,\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B+1*\BM,\B+2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B+3*\BM,\B+2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B+4*\BM,\B+3*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B+5*\BM,\B+4*\BM,blueshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 3*\B,2*\B,whitecircle,black,\nodefontsize MAC operations}};
    \pic at (0,0){strip={\Instrip, 2*\B+1*\BM,2*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 2*\B+2*\BM,2*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 2*\B+3*\BM,2*\B+2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 2*\B+4*\BM,2*\B+3*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 2*\B+5*\BM,2*\B+4*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 4*\B,3*\B,whitecircle,black,\nodefontsize Communication}};
    \pic at (0,0){strip={\Instrip, 3*\B+1*\BM,3*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 3*\B+2*\BM,3*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 3*\B+3*\BM,3*\B+2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 3*\B+4*\BM,3*\B+3*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, 3*\B+5*\BM,3*\B+4*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 5*\B,4*\B,whitecircle,black,\nodefontsize Forgetting}};
    \pic at (0,0){strip={\Instrip, 4*\B+1*\BM,4*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 4*\B+2*\BM,4*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 4*\B+3*\BM,4*\B+2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 4*\B+4*\BM,4*\B+3*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, 4*\B+5*\BM,4*\B+4*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 6*\B,5*\B,whitecircle,black,\nodefontsize Forward transfer}};
    \pic at (0,0){strip={\Instrip, 5*\B+1*\BM,5*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 5*\B+2*\BM,5*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 5*\B+3*\BM,5*\B+2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 5*\B+4*\BM,5*\B+3*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 5*\B+5*\BM,5*\B+4*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 7*\B,6*\B,whitecircle,black,\nodefontsize Backward transfer}};
    \pic at (0,0){strip={\Instrip, 6*\B+1*\BM,6*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 6*\B+2*\BM,6*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 6*\B+3*\BM,6*\B+2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 6*\B+4*\BM,6*\B+3*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, 6*\B+5*\BM,6*\B+4*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, 8*\B,7*\B,whitecircle,black,\nodefontsize Openness}};
    \pic at (0,0){strip={\Instrip, 7*\B+1*\BM,7*\B,cyanshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 7*\B+2*\BM,7*\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 7*\B+3*\BM,7*\B+2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 7*\B+4*\BM,7*\B+3*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, 7*\B+5*\BM,7*\B+4*\BM,blueshell, black, {}}};
    
    % bottom half
    \pic at (0,0){strip={\Outstrip, \B,0,whitecircle,black,\nodefontsize Parameters}};
    \pic at (0,0){strip={\Instrip, \B,\B-1*\BM,blueshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B-2*\BM,\B-1*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B-2*\BM,\B-3*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B-3*\BM,\B-4*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, \B-4*\BM,\B-5*\BM,whiteshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -\B,0,whitecircle,black,\nodefontsize Memory}};
    \pic at (0,0){strip={\Instrip, -\B,-\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B+2*\BM, -\B+1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B+2*\BM,-\B+3*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B+3*\BM,-\B+4*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B+4*\BM,-\B+5*\BM,whiteshell, black, {}}};
   
    \pic at (0,0){strip={\Outstrip, -2*\B,-\B,whitecircle,black,\nodefontsize Stored data}};
    \pic at (0,0){strip={\Instrip, -\B-1*\BM,-\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B-2*\BM,-\B-1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B-3*\BM,-\B-2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B-4*\BM,-\B-3*\BM,orangeshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -\B-5*\BM,-\B-4*\BM,cyanshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -3*\B,-2*\B,whitecircle,black,\nodefontsize Generated data}};
    \pic at (0,0){strip={\Instrip, -2*\B-1*\BM,-2*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -2*\B-2*\BM,-2*\B-1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -2*\B-3*\BM,-2*\B-2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -2*\B-4*\BM,-2*\B-3*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -2*\B-5*\BM,-2*\B-4*\BM,cyanshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -4*\B,-3*\B,whitecircle,black,\nodefontsize Optimization steps}};
    \pic at (0,0){strip={\Instrip, -3*\B-1*\BM,-3*\B,blueshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -3*\B-2*\BM,-3*\B-1*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, -3*\B-3*\BM,-3*\B-2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -3*\B-4*\BM,-3*\B-3*\BM,orangeshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -3*\B-5*\BM,-3*\B-4*\BM,cyanshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -5*\B,-4*\B,whitecircle,black,\nodefontsize Per task metrics}};
    \pic at (0,0){strip={\Instrip, -4*\B-1*\BM,-4*\B,blueshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -4*\B-2*\BM,-4*\B-1*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, -4*\B-3*\BM,-4*\B-2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -4*\B-4*\BM,-4*\B-3*\BM,orangeshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -4*\B-5*\BM,-4*\B-4*\BM,cyanshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -6*\B,-5*\B,whitecircle,black,\nodefontsize Task order}};
    \pic at (0,0){strip={\Instrip, -5*\B-1*\BM,-5*\B,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -5*\B-2*\BM,-5*\B-1*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -5*\B-3*\BM,-5*\B-2*\BM,whiteshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -5*\B-4*\BM,-5*\B-3*\BM,orangeshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -5*\B-5*\BM,-5*\B-4*\BM,cyanshell, black, {}}};
    
    \pic at (0,0){strip={\Outstrip, -7*\B,-6*\B,whitecircle,black,\nodefontsize Data per task}};
    \pic at (0,0){strip={\Instrip, -6*\B-1*\BM,-6*\B,blueshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -6*\B-2*\BM,-6*\B-1*\BM,magentashell, black, {}}};
    \pic at (0,0){strip={\Instrip, -6*\B-3*\BM,-6*\B-2*\BM,greenshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -6*\B-4*\BM,-6*\B-3*\BM,orangeshell, black, {}}};
    \pic at (0,0){strip={\Instrip, -6*\B-5*\BM,-6*\B-4*\BM,cyanshell, black, {}}};
	
\end{tikzpicture}

\newcommand{\tkzCompassLegend}[5]{\begin{tikzpicture}
    \draw[draw=black!05] (-0.5,-0.8) rectangle ++(9.3,0.8);
    \draw [fill=blue!70!black, fill opacity=0.3, draw=blue!70!black] (-0.2,  -0.3) rectangle (-0.4, -0.1);
    \node at (1,-0.2) {#1};
    \draw [fill=magenta, fill opacity=0.3, draw=magenta] (2.5, -0.3) rectangle (2.7, -0.1);
    \node at (4,-0.2) {#2};
    \draw [fill=green!50!black, fill opacity=0.3, draw=green!50!black] (5.7, -0.3) rectangle (5.9, -0.1);
    \node at (7,-0.2) {#3};
    
    % second row
    \draw [fill=orange!80, fill opacity=0.3, draw=orange!80!black] (-0.2, -0.7) rectangle (-0.4, -0.5);
    \node at (1,-0.6) {#4};
     \draw [fill=cyan, fill opacity=0.3, draw=cyan] (2.5, -0.7) rectangle (2.7, -0.5);
    \node at (4,-0.6) {#5};
\end{tikzpicture}}

{\protect\NoHyper
\tkzCompassLegend{\quad OSAKA \citep{Caccia2020}}{FedWeIT \citep{Yoon2021}}{\quad \quad \quad A-GEM \citep{Chaudhry2019}}{VCL \citep{Nguyen2018}}{\quad \quad OCDVAE \citep{Mundt2020a, Mundt2020b}}
\protect\endNoHyper}


